Spectrum of SL(2,R)-characters: the once-punctured torus case

Consider a topological surface $\Sigma$. We introduce the spectrum of a representation from the fundamental group of $\Sigma$ to SL(2,R), which is a subset of projective measured lamination on the surface, which captures the directions along which the representation fails to be Fuchsian, and which characterizes the action of the mapping class group on this representation. In the case of the once-punctured torus, we show that the spectrum of a generic representation is a Cantor set, and that it completely describes the dynamics of the familly of locally constant cocycles above interval exchange transformations associated to the representation.

==> diag.tex <==
% https://q.uiver.app/#q=WzAsNixbMiwxLCIoRSxFKSJdLFswLDIsIihILEUpIl0sWzIsMywiKEgsSCleKyJdLFs0LDIsIihFLEgpIl0sWzIsNCwiKEgsSCleLSJdLFsyLDBdLFswLDAsIlxcZXhpc3RzXntcXGluZnR5fVxcdGF1XzFeTixcXHRhdV8yXk4iXSxbMCwzLCJcXGV4aXN0c157XFxpbmZ0eX1cXHRhdV8xXk4iLDAseyJzdHlsZSI6eyJ0YWlsIjp7Im5hbWUiOiJhcnJvd2hlYWQifX19XSxbMSwwLCJcXGV4aXN0c157XFxpbmZ0eX1cXHRhdV8yXk4iLDAseyJvZmZzZXQiOi0zLCJzdHlsZSI6eyJ0YWlsIjp7Im5hbWUiOiJhcnJvd2hlYWQifX19XSxbMSwyLCJcXGV4aXN0c157XFxnZX1cXHRhdV8xXk4iLDAseyJsYWJlbF9wb3NpdGlvbiI6NjAsImN1cnZlIjotMX1dLFszLDIsIlxcZXhpc3RzXntcXGdlfVxcdGF1XzJeTiIsMix7ImN1cnZlIjoxfV0sWzMsMywiXFxleGlzdHNeezxmaW59XFx0YXVfMl5OIiwwLHsibGFiZWxfcG9zaXRpb24iOjIwLCJyYWRpdXMiOi0zfV0sWzQsMywiXFxleGlzdHNeezxmaW59XFx0YXVfMl5OIiwyLHsib2Zmc2V0IjoxLCJjdXJ2ZSI6MSwic2hvcnRlbiI6eyJ0YXJnZXQiOjIwfX1dLFs0LDEsIlxcZXhpc3RzXns8ZmlufVxcdGF1XzFeTiIsMCx7ImN1cnZlIjotMSwic2hvcnRlbiI6eyJ0YXJnZXQiOjIwfX1dLFs0LDJdLFsxLDEsIlxcZXhpc3RzXns8ZmlufVxcdGF1XzFeTiIsMix7ImxhYmVsX3Bvc2l0aW9uIjozMCwib2Zmc2V0IjoxLCJyYWRpdXMiOi0zfV1d
\[\begin{tikzcd}
	&& {} && \\
	&& {(\Ell,\Ell)} \\
	{(\Hyp,\Ell)} &&&& {(\Ell,\Hyp)} \\
		      && {\textcolor{Mahogany}{(\Hyp,\Hyp)^+}} \\
	&& {(\Hyp,\Hyp)^-}
	\arrow["{\exists^{\infty}\tau_2^N}", shift left=2, from=3-1, to=3-1, loop, in=55, out=125, distance=10mm]
	\arrow["{\exists^{\infty}\tau_1^N,\tau_2^N\textcolor{ForestGreen}{(K)}}", from=2-3, to=2-3, loop, in=55, out=125, distance=10mm]
	\arrow["{\exists^{\infty}\tau_1^N}", tail reversed, from=2-3, to=3-5]
	\arrow["{\exists^{\infty}\tau_2^N}", shift left=3, tail reversed, from=3-1, to=2-3]
	\arrow["{\exists^{\mathrm{fin}}\tau_1^N\textcolor{ForestGreen}{(K)}}"'{pos=0.2}, shift right, from=3-1, to=3-1, loop, in=305, out=235, distance=10mm]
	\arrow["{\forall^{\mathrm{l.e.}}\tau_1^N}"{pos=0.6}, curve={height=-6pt}, from=3-1, to=4-3]
	\arrow["{\exists^{\mathrm{fin}}\tau_2^N\textcolor{ForestGreen}{(K)}}"{pos=-0.15}, from=3-5, to=3-5, loop,
	in=305, out=235, distance=10mm, shift right=3]
	\arrow["{\forall^{\mathrm{l.e.}}\tau_2^N}"', curve={height=6pt}, from=3-5, to=4-3]
	\arrow["{\exists^{\mathrm{fin}}\tau_1^N}", curve={height=-3pt}, from=5-3, to=3-1]
	\arrow["{\exists^{\mathrm{fin}}\tau_2^N}"', shift right, curve={height=6pt}, from=5-3, to=3-5]
	% \arrow["{\exists^{\ge N_0}\tau_1^N,\tau_2^N}",from=5-3, to=4-3]
	\arrow[from=5-3, to=4-3]
	\arrow["{\exists^{\infty}\tau_1^N}", shift left=2, from=3-5, to=3-5, loop, in=55, out=125, distance=10mm]
\end{tikzcd}\]


==> img/top_bottom.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e4, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'top_bottom.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.43988882bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04489539)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{top_bottom.pdf}}%
    \put(0.17938413,0.89360829){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I_a$\end{tabular}}}}%
    \put(0.84729763,0.89360829){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I_b$\end{tabular}}}}%
    \put(0.05983543,0.61884229){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T(I_b)$\end{tabular}}}}%
    \put(0.39714284,0.61455492){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T(I_a)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{top_bottom.pdf}}%
    \put(0.15421546,0.99506909){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textbf{Bottom wins}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{top_bottom.pdf}}%
    \put(0.05259318,0.30858799){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I_a$\end{tabular}}}}%
    \put(0.6041191,0.30652775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I_b$\end{tabular}}}}%
    \put(0.19302703,0.02446358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T(I_b)$\end{tabular}}}}%
    \put(0.79363773,0.02631948){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T(I_a)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{top_bottom.pdf}}%
    \put(0.18217906,0.39931373){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textbf{Top wins}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

